Audio Content Analysis

Preprint for a book chapter introducing Audio Content Analysis. With a focus on Music Information Retrieval systems, this chapter defines musical audio content, introduces the general process of audio content analysis, and surveys basic approaches to audio content analysis. The various tasks in Audio Content Analysis are categorized into three classes: music transcription, music performance analysis, and music identification and categorization. The examples for music transcription systems include music key detection, fundamental frequency detection, and music structure detection. Music performance analysis systems feature an overview of beat and tempo detection approaches as well as music performance assessment. The covered music classification systems are audio fingerprinting, music genre classification, and music emotion recognition. The chapter concludes with a discussion and current challenges in the field and a speculation on future perspectives.

==> picture/fingerprinting.tex <==
%\begin{footnotesize}
    \begin{picture}(76,50)
        \setcounter{iXOffset}{0}
        \setcounter{iYOffset}{0}
        \setcounter{iXBlockSize}{24}
        \setcounter{iXBlockSizeDiv2}{12}
        \setcounter{iYBlockSize}{12}
        \setcounter{iYBlockSizeDiv2}{6}
        \setcounter{iDistance}{6}

        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}
        \addtocounter{iYOffset}{-2}

        \addtocounter{iXOffset}{2}
        \put(\value{iXOffset}, \value{iYOffset})
            {\text{{\shortstack[c]{Unlabeled\\ Recording}}}}
        \addtocounter{iXOffset}{\value{iDistance}}

        \addtocounter{iYOffset}{2}
        \addtocounter{iXOffset}{\value{iDistance}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(1,0){\value{iDistance}}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iYOffset}{-\value{iYBlockSizeDiv2}}
        
        \put(\value{iXOffset}, \value{iYOffset})
            {\framebox(\value{iXBlockSize}, \value{iYBlockSize}) {{\shortstack[c]{Fingerprint\\ Extraction}}}}

        \addtocounter{iXOffset}{\value{iXBlockSize}}
        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(1,0){\value{iDistance}}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iYOffset}{-\value{iYBlockSizeDiv2}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\framebox(\value{iXBlockSizeDiv2}, \value{iYBlockSize}) {{\shortstack[c]{Find\\ Match}}}}

        \addtocounter{iXOffset}{\value{iXBlockSizeDiv2}}
        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(1,0){\value{iDistance}}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iYOffset}{1}

        %\addtocounter{iXOffset}{1}
        \put(\value{iXOffset}, \value{iYOffset})
            {\text{{\shortstack[c]{ID}}}}

        \setcounter{iXOffset}{0}
        \setcounter{iYOffset}{15}

        \multiput(\value{iXOffset}, \value{iYOffset})(2,0){38}
            {\line(1,0){1}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iXOffset}{2}
        \addtocounter{iYOffset}{2}

        \put(\value{iXOffset}, \value{iYOffset})
            {\text{\rotatebox{90}{{\shortstack[c]{\scriptsize Database Creation}}}}}

        \setcounter{iYOffset}{1}
        \put(\value{iXOffset}, \value{iYOffset})
            {\text{\rotatebox{90}{{\shortstack[c]{\scriptsize Identification}}}}}

                  
                       



        \setcounter{iXOffset}{2}
        \setcounter{iYOffset}{18}

        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}
        \addtocounter{iYOffset}{-2}

        \put(\value{iXOffset}, \value{iYOffset})
            {\text{{\shortstack[c]{Recording\\ IDs}}}}
        \addtocounter{iXOffset}{\value{iDistance}}
 
        \addtocounter{iYOffset}{2}
        \addtocounter{iXOffset}{\value{iDistance}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(1,0){36}}
        
        \addtocounter{iXOffset}{36}
        \addtocounter{iYOffset}{-\value{iYBlockSizeDiv2}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\framebox(\value{iXBlockSizeDiv2}, \value{iYBlockSize}) {{\shortstack[c]{Database}}}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iYOffset}{-\value{iDistance}}
        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(0,1){\value{iDistance}}}




        \setcounter{iXOffset}{2}
        \setcounter{iYOffset}{36}

        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}
        \addtocounter{iYOffset}{-2}

        \put(\value{iXOffset}, \value{iYOffset})
            {\text{{\shortstack[c]{Collection of\\ Recordings}}}}
        \addtocounter{iXOffset}{\value{iDistance}}

        \addtocounter{iYOffset}{2}
        \addtocounter{iXOffset}{\value{iDistance}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(1,0){\value{iDistance}}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iYOffset}{-\value{iYBlockSizeDiv2}}
        
        \put(\value{iXOffset}, \value{iYOffset})
            {\framebox(\value{iXBlockSize}, \value{iYBlockSize}) {{\shortstack[c]{Fingerprint\\ Extraction}}}}

        \addtocounter{iXOffset}{\value{iXBlockSize}}
        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\line(1,0){\value{iXBlockSizeDiv2}}}

        \addtocounter{iXOffset}{\value{iXBlockSizeDiv2}}
        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(0,-1){\value{iXBlockSizeDiv2}}}

    \end{picture}
%\end{footnotesize}


==> picture/introduction_ACASystem.tex <==
\begin{footnotesize}
    \begin{picture}(85,26)
        \setcounter{iXOffset}{0}
        \setcounter{iYOffset}{5}
        \setcounter{iXBlockSize}{27}
        \setcounter{iYBlockSize}{16}
        \setcounter{iYBlockSizeDiv2}{8}
        \setcounter{iDistance}{7}

        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}
        \addtocounter{iYOffset}{-2}

        %\addtocounter{iXOffset}{-1}
        \put(\value{iXOffset}, \value{iYOffset})
            {\text{{\shortstack[c]{Audio\\ Signal}}}}
        \addtocounter{iXOffset}{1}

        \addtocounter{iYOffset}{2}
        \addtocounter{iXOffset}{\value{iDistance}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(1,0){\value{iDistance}}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iYOffset}{-\value{iYBlockSizeDiv2}}
        
        \put(\value{iXOffset}, \value{iYOffset})
            {\framebox(\value{iXBlockSize}, \value{iYBlockSize}) {{\shortstack[c]{Feature\\ Extraction}}}}

        \addtocounter{iXOffset}{\value{iXBlockSize}}
        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(1,0){\value{iDistance}}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iYOffset}{-\value{iYBlockSizeDiv2}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\framebox(\value{iXBlockSize}, \value{iYBlockSize}) {{\shortstack[c]{Inference,\\ Decision,\\ Classification}}}}

        \addtocounter{iXOffset}{\value{iXBlockSize}}
        \addtocounter{iYOffset}{\value{iYBlockSizeDiv2}}

        \put(\value{iXOffset}, \value{iYOffset})
            {\vector(1,0){\value{iDistance}}}

        \addtocounter{iXOffset}{\value{iDistance}}
        \addtocounter{iYOffset}{-2}

        \addtocounter{iXOffset}{1}
        \put(\value{iXOffset}, \value{iYOffset})
            {\text{{\shortstack[c]{Meta\\ Data}}}}
        
    \end{picture}
\end{footnotesize}

